Geographic Location Encoding with Spherical Harmonics and Sinusoidal Representation Networks

Learning representations of geographical space is vital for any machine learning model that integrates geolocated data, spanning application domains such as remote sensing, ecology, or epidemiology. Recent work embeds coordinates using sine and cosine projections based on Double Fourier Sphere (DFS) features. These embeddings assume a rectangular data domain even on global data, which can lead to artifacts, especially at the poles. At the same time, little attention has been paid to the exact design of the neural network architectures with which these functional embeddings are combined. This work proposes a novel location encoder for globally distributed geographic data that combines spherical harmonic basis functions, natively defined on spherical surfaces, with sinusoidal representation networks (SirenNets) that can be interpreted as learned Double Fourier Sphere embedding. We systematically evaluate positional embeddings and neural network architectures across various benchmarks and synthetic evaluation datasets. In contrast to previous approaches that require the combination of both positional encoding and neural networks to learn meaningful representations, we show that both spherical harmonics and sinusoidal representation networks are competitive on their own but set state-of-the-art performances across tasks when combined. The model code and experiments are available at https://github.com/marccoru/locationencoder.

==> figures/NNblockdiagrams.tex <==
\newcommand{\reslayer}{%
    \begin{tikzpicture}[inner sep=.25em]
    \node[rotate=0, anchor=center, draw, text width=1.5cm, text centered](w1) at (0,0){Lin $\circ$ ReLU};
    \node[rotate=0, anchor=center, draw, below=0em of w1, text width=1.5cm, text centered](dropout){Dropout};
    \node[rotate=0, anchor=center, draw, below=0em of dropout, text width=1.5cm, text centered](w2){{Lin $\circ$ ReLU}};

    \coordinate[above=.5em of w1, anchor=center] (left);
    \coordinate[above=.5em of left, anchor=center] (leftleft);
    \coordinate[below=.5em of w2, anchor=center] (right);
    \coordinate[below=.5em of right, anchor=center] (rightright);
    
    \coordinate[right=.25em of dropout, anchor=center] (top);
    \node[left=.25em of dropout, anchor=center, inner sep=0]{}; % phantom note to align upper and lower extent
    \draw [rounded corners=1](leftleft) -- (left) -| (top) |- (right) -- (rightright);
    \draw [-stealth, rounded corners=0.2](leftleft) -- (w1);
    \draw [-stealth, rounded corners=0.2](w2) -- (rightright);
    
    \end{tikzpicture}%
    }%
%
\newcommand{\fcnet}{%
\begin{tikzpicture}[xscale=1,font=\scriptsize]%

    \node[anchor=east, rotate=90, anchor=center](input) at (.5,0){$\text{PE}(\lon,\lat)$};
    \node[rotate=90, anchor=center, draw](b) at (1,0){Lin $\circ$ ReLU};
    \node[anchor=center, rotate=90, label={right:4$\times$ResLayer}, inner sep=0](c) at (2,0){\reslayer};
    \node[rotate=90, anchor=center, draw](g) at (3,0){Linear};
    \node[](y) at (3.5,0){y};
    \draw[-stealth] (input) -- (b) -- (c) -- (g) -- (y);
\end{tikzpicture}%
}%
%
\newcommand{\sirennet}{%
    \begin{tikzpicture}[xscale=.5,font=\scriptsize]%
        \node[anchor=east, rotate=90, anchor=center](input) at (-.2,0){$\text{PE}(\lon,\lat)$};
        \node[rotate=90, anchor=center, draw, label={right:N$\times$}](c) at (1,0){Lin $\circ$ Drop $\circ$ Sin};
        \node[rotate=90, anchor=center, draw](d) at (2,0){Linear};
        \node[](y) at (3.2,0){y};
        \draw[-stealth] (input) -- (c) -- (d) -- (y);
    \end{tikzpicture}%
    }%
%
%\begin{tikzpicture}[node distance=0]%
%    \node[label={[font=\footnotesize]above:\method{FcNet}}](fcnet){\fcnet};
%    \node[right=of fcnet, label={[font=\footnotesize]above:\method{SirenNet}}](siren){\sirennet};    
%\end{tikzpicture}

==> figures/inat2018overview.tikz <==
\begin{tikzpicture}[node distance=.5em]
    %\node[draw, inner sep=0.5cm] (I) {Image $\mathbf{I}$};
    \node[draw, inner sep=0cm] (I) {\includegraphics[width=1.5cm]{figures/inat2018/inat2018_arctic_fox.png}};
    
    \node[inner sep=0, below=of I] (loc) {\resizebox{2cm}{!}{\input{figures/sphere.tikz}}};

    \node[draw, inner sep=0.5em, rounded corners, right=1em of I, text width=2.5cm] (inception) {Image encoder \\ InceptionV3  \SnowflakeChevron};
    \node[inner sep=0.5em, fill=gray, text=white, rounded corners, text width=2.5cm] (locationencoder) at (loc -| inception) {Location encoder \\ $\text{NN}(\text{PE}(\lat, \lon))$};

    \draw[-stealth](I) -- node[midway, above]{$\mathbf{I}$} (inception);
    \draw[-stealth](loc) -- node[midway, above]{} (locationencoder); % $\lat, \lon$

    \coordinate (midway) at ($ (inception.east)!0.5!(locationencoder.east) $);
    \node[right=0em of midway, inner sep=0](Pyx){$P(y \vert \lat, \lon)$};
    \node[right=0em of Pyx, inner sep=0](PyI){$P(y \vert \mathbf{I})$};

    %\node[below=0em of Pyx]{\includegraphics[width=1.5cm]{figures/inat2018/arctic_fox/Siren(SH).pdf}};
    
    \node[below right=0.5em and -4em of PyI, fill=gray, text=white, rounded corners](prop){$\propto P(y \vert \mathbf{I}, \lat, \lon)$};

    %\node[below=.2em of locationencoder, xshift=0em] (varyencoder) {$\rightarrow$ we vary the encoder and measure the accuracy increase};

    %\node[xshift=-1em] at (prop |- varyencoder){$\rightarrow$ accuracy increase};
    

    \draw[-stealth, rounded corners] (inception) -| (PyI);
    \draw[-stealth, rounded corners] (locationencoder) -| (Pyx);

    
\end{tikzpicture}

==> figures/latitudinalaccuracy.tikz <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
          group size=2 by 1, % Two plots side by side
          horizontal sep=.25cm, % Adjust the horizontal separation between the plots
        },
  legend columns = 3,
  legend style={
      %font=\small,
      at={(-.3,1.3)},
      anchor=south,
      },
  xlabel=accuracy,
  y label style={at={(axis description cs:-0.45,.5)},anchor=north},
  ylabel={}, %latitude band
  height=3.5cm,
  width=4cm,
  ytick={-80,-60,-40,-20,0,20,40,60,80},
  yticklabels={90°-70°S,70°-50°S,50°-30°S,30°-10°S,10°S-10°N,10°-30°N,30°-50°N,50°-70°N, {70°-90°N}},
  %xmin=.85,
  %xmax=.97,
  xtick={.85, .9, .95},
]

\node[font=\footnotesize] at (1.2,2.2){\method{FcNet}};
\node[font=\footnotesize] at (3.8,2.2){\method{SirenNet}};

\nextgroupplot[]
\addplot[SHcolor, mark=*, thick] table [x=accuracy, y={bin_center}, col sep=comma] {figures/checkerboard/exp_longitudinal/spherica-fcnet_mean.csv};
%\addlegendentry{Siren(SH)}

\addplot+[name path=A,draw=none, mark=none, smooth, forget plot] table [x=accuracy, y={bin_center}, col sep=comma] {figures/checkerboard/exp_longitudinal/spherica-fcnet_lower.csv};
\addplot+[name path=B,draw=none, mark=none, smooth, forget plot] table [x=accuracy, y={bin_center}, col sep=comma] {figures/checkerboard/exp_longitudinal/spherica-fcnet_upper.csv};

\addplot[SHcolor, opacity=0.25, forget plot] fill between[of=A and B, reverse=true];

\addplot[spherCPecolor, mark=triangle*] table [x=accuracy, y={bin_center}, col sep=comma] {figures/checkerboard/exp_longitudinal/spherecp-fcnet_mean.csv};
%\addlegendentry{Siren(SphereC+)}


\addplot+[name path=A,draw=none, mark=none, smooth, forget plot] table [x=accuracy, y={bin_center}, col sep=comma] {figures/checkerboard/exp_longitudinal/spherecp-fcnet_lower.csv};
\addplot+[name path=B,draw=none, mark=none, smooth, forget plot] table [x=accuracy, y={bin_center}, col sep=comma] {figures/checkerboard/exp_longitudinal/spherecp-fcnet_upper.csv};

\addplot[spherCPecolor, opacity=0.25, forget plot] fill between[of=A and B, reverse=true];

\addplot[gridcolor, mark=square*] table [x=accuracy, y={bin_center}, col sep=comma] {figures/checkerboard/exp_longitudinal/grid-fcnet_mean.csv};
%\addlegendentry{Siren(Grid)}

\addplot+[name path=A,draw=none, mark=none, smooth, forget plot] table [x=accuracy, y={bin_center}, col sep=comma] {figures/checkerboard/exp_longitudinal/grid-fcnet_lower.csv};
\addplot+[name path=B,draw=none, mark=none, smooth, forget plot] table [x=accuracy, y={bin_center}, col sep=comma] {figures/checkerboard/exp_longitudinal/grid-fcnet_upper.csv};

\addplot[gridcolor, opacity=0.25, forget plot] fill between[of=A and B, reverse=true];

\nextgroupplot[
    ylabel={}, % Disable the y-axis label for the second plot
    %xlabel={}, % Disable the x-axis label for the second plot
    yticklabels={}]
    
\addplot[SHcolor, mark=*, thick] table [x=accuracy, y={bin_center}, col sep=comma] {figures/checkerboard/exp_longitudinal/spherica-siren_mean.csv};
\addlegendentry{\method{SH}}

\addplot+[name path=A,draw=none, mark=none, smooth, forget plot] table [x=accuracy, y={bin_center}, col sep=comma] {figures/checkerboard/exp_longitudinal/spherica-siren_lower.csv};
\addplot+[name path=B,draw=none, mark=none, smooth, forget plot] table [x=accuracy, y={bin_center}, col sep=comma] {figures/checkerboard/exp_longitudinal/spherica-siren_upper.csv};

\addplot[SHcolor, opacity=0.25, forget plot] fill between[of=A and B, reverse=true];

\addplot[spherCPecolor, mark=triangle*] table [x=accuracy, y={bin_center}, col sep=comma] {figures/checkerboard/exp_longitudinal/spherecp-siren_mean.csv};
\addlegendentry{\method{SphereC+}}


\addplot+[name path=A,draw=none, mark=none, smooth, forget plot] table [x=accuracy, y={bin_center}, col sep=comma] {figures/checkerboard/exp_longitudinal/spherecp-siren_lower.csv};
\addplot+[name path=B,draw=none, mark=none, smooth, forget plot] table [x=accuracy, y={bin_center}, col sep=comma] {figures/checkerboard/exp_longitudinal/spherecp-siren_upper.csv};

\addplot[spherCPecolor, opacity=0.25, forget plot] fill between[of=A and B, reverse=true];

\addplot[gridcolor, mark=square*] table [x=accuracy, y={bin_center}, col sep=comma] {figures/checkerboard/exp_longitudinal/grid-siren_mean.csv};
\addlegendentry{\method{Grid}}

\addplot+[name path=A,draw=none, mark=none, smooth, forget plot] table [x=accuracy, y={bin_center}, col sep=comma] {figures/checkerboard/exp_longitudinal/grid-siren_lower.csv};
\addplot+[name path=B,draw=none, mark=none, smooth, forget plot] table [x=accuracy, y={bin_center}, col sep=comma] {figures/checkerboard/exp_longitudinal/grid-siren_upper.csv};

\addplot[gridcolor, opacity=0.25, forget plot] fill between[of=A and B, reverse=true];


\end{groupplot}
\end{tikzpicture}

==> figures/overview.tikz <==
\newcommand{\nodeharmonic}[2]{%
    % arguments: degree and order
    \node[] at (#2,#1){\includegraphics[width=\earthsize]{figures/overview/sh/#1_#2.pdf}}; %label={[text=black, font=\tiny]center:$Y_{#1}^{#2}$}
}

\newcommand{\sh}{
    \begin{tikzpicture}[yscale=-0.5, xscale=0.4]
        \def\earthsize{5mm}
    
        %\node at (0,0){\includegraphics[width=\earthsize]{figures/overview/sh/0_0.pdf}};
        \nodeharmonic{0}{0}

        \nodeharmonic{1}{-1}
        \nodeharmonic{1}{0}
        \nodeharmonic{1}{1}
        
        \nodeharmonic{2}{-2}
        \nodeharmonic{2}{-1}
        \nodeharmonic{2}{0}
        \nodeharmonic{2}{1}
        \nodeharmonic{2}{2}

        \draw[stealth-stealth] (-3,2.7) -- (3,2.7);

        \draw[] (0,2.6) -- node[at end, below=0em, font=\scriptsize, inner sep=0]{0} (0,2.8);
        \draw[] (-1,2.6) -- node[at end, below=0em, font=\scriptsize, inner sep=0]{-1} (-1,2.8);
        \draw[] (-2,2.6) -- node[at end, below=0em, font=\scriptsize, inner sep=0, name=firstm]{-2} (-2,2.8);

        \node[left=0em of firstm, font=\scriptsize, anchor=east]{$m$ =};

        \draw[] (1,2.6) -- node[at end, below=0em, font=\scriptsize, inner sep=0]{1} (1,2.8);
        \draw[] (2,2.6) -- node[at end, below=0em, font=\scriptsize, inner sep=0]{2} (2,2.8);

        \node[font=\scriptsize, inner sep=0, anchor=west] at (1,0){$l=0$};
        \node[font=\scriptsize, inner sep=0, anchor=west] at (2,1){$l=1$};
        \node[font=\scriptsize, inner sep=0, anchor=west] at (3,2){$l=2$};
        %\draw[stealth-] (3,2.7) -- (3,-0.5);
        %\draw[] (.9,0) -- node[at end, right=.2em, font=\scriptsize, inner sep=0, name=firstm, anchor=west]{$l=0$} (1.3,0);



    \end{tikzpicture}
    }
\begin{tikzpicture}[xscale=0.75, yscale=1.2]
    \node[fill=red!20, rounded corners, text width=3.8cm, text height=2cm, label={below: \method{Spherical Harmonics}}, , label={[anchor=north east, xshift=0em]above left:$Y_l^m$}](sh) at (0,0){\hspace{.5em}\sh};
    
    \node[fill=blue!20, rounded corners, text width=3.8cm, text height=2cm, label={above: \method{Linear} \enquote{Neural Network}}, label={[anchor=north east, xshift=0.5em]above left:$w_l^m$}](w) at (0,2.2) {\hspace{0cm} \includegraphics[width=3.3cm]{figures/overview/sh/weights3.pdf}};
    \coordinate(c) at ($ (sh)!0.5!(w) + (2.5,0) $);

    \node[right=1.5em of c, text width=2cm, label={output}](globe){\includegraphics[width=2cm]{figures/overview/sh/globe3.pdf}};

    %\node[right=4em of globe](siren){\includegraphics[width=2.5cm]{figures/overview/spherica-siren_loss_0.126_acc_95.08_IoU_83.89_globe.pdf}};

    \draw[-stealth, rounded corners] ($ (sh.center)+(2,0) $) -| (c) -- (globe);
    \draw[-stealth, rounded corners] ($ (w.center)+(2,0) $) -| (c) -- (globe);
    %\draw[-stealth, rounded corners] (globe) -- node[midway, above]{SirenNet} (siren);

    \node[circle, draw, fill=white, inner sep=.2em] at (c){$\sum$};
    
\end{tikzpicture}
